Hiding a Light Vector Boson from Terrestrial Experiments: A Chargephobic Dark Photon

We calculate the terrestrial, astrophysical and cosmological constraints on a light vector boson that couples to an arbitrary combination of the electromagnetic and $B-L$ currents of the Standard Model. The dark photon and a vector boson coupling to $B-L$ are special cases of our generalized flavor-universal anomaly-free vector boson, requiring just one additional parameter (the "dark mixing angle" corresponding to the linear combination of the electromagnetic and $B-L$ currents) beyond that of the overall coupling strength and the vector boson mass, where we focus on the range $1\, {\rm MeV}$ to $60\, {\rm GeV}$. We perform a detailed investigation of a unique combination where the vector boson couplings to electrically charged leptons and protons are highly suppressed: the "chargephobic dark photon". A chargephobic vector boson is very weakly constrained by current terrestrial experiments including beam dumps and collider experiments, since they rely on couplings to electrons and protons. Instead, neutrino scattering experiments (such as COHERENT), astrophysical sources (supernova emission), and cosmology ($\Delta N_{\rm eff}$) provide the strongest constraints due to the nonzero couplings of the chargephobic vector boson to neutrinos and neutrons. Indeed, we find that supernova emission and $\Delta N_{\rm eff}$ provide constraints throughout the space of dark mixing angles, demonstrating their importance to provide model-independent constraints. For nearly all of the parameter space, a chargephobic vector boson is the most weakly constrained anomaly-free vector boson that couples to flavor-independent or flavor-dependent combinations of Standard Model currents. Finally, we highlight the importance of future experiments, including SHiP, that are able to probe new regions of the chargephobic parameter space due to the significantly improved detector capabilities.

==> cnstrntLabelLinks/bmlCnstrntLinks.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% NEFF %%%%%%%%%

\PlaceClick[lb]{17}{36.4}{dneff}{11pt}{6pt}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% SN1987A %%%%%%%%%

\PlaceClick[lb]{41}{22.2}{snCooling}{16pt}{4pt} % SN1987A cooling

\PlaceClick[lb]{42}{19.5}{highEnuSec1}{13pt}{4pt} % High Enu cooling

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% BEAM DUMPS %%%%%%%%%

\PlaceClick[lb]{30}{49.7}{beamDump}{11.5pt}{4pt} % NA48/2

\PlaceClick[lb]{26.4}{45}{beamDump}{8.8pt}{3pt} % NA64
\PlaceClick[lb]{26.7}{43}{beamDump}{8.5pt}{3pt} % E141

\PlaceClick[lb]{35.5}{39.5}{beamDump}{11pt}{4pt} % FASER
\PlaceClick[lb]{32}{37.2}{beamDump}{10pt}{3.2pt} % Orsay

\PlaceClick[lb]{45.5}{29.5}{beamDump}{10pt}{3.2pt} % LSND
\PlaceClick[lb]{47}{31.5}{beamDump}{8pt}{3.2pt} % E137

\PlaceClick[lb]{53}{33.5}{beamDump}{8pt}{4pt} % nuCal

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% PRECISION %%%%%%%%%

\PlaceClick[lb]{15.5}{52.1}{gm2}{10pt}{4pt} % g-2 mu
\PlaceClick[lb]{15.5}{47.2}{gm2}{10pt}{4.5pt} % g-2 e

% \PlaceClick[lb]{84.5}{54}{EWP}{9pt}{4pt} % EWP

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% COLLIDER %%%%%%%%%

\PlaceClick[lb]{52}{51.5}{KLOE}{8pt}{3.5pt} % KLOE1
\PlaceClick[lb]{54}{47.7}{LHC}{10pt}{3.5pt} % LHCb1
\PlaceClick[lb]{60.5}{49}{KLOE}{10pt}{3.5pt} % KLOE2

\PlaceClick[lb]{78.5}{48.2}{BaBar}{10pt}{3.5pt} % BaBar
\PlaceClick[lb]{90}{50}{LHC}{9.5pt}{4pt} % LHCb2

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% INVISIBLE %%%%%%%%%

\PlaceClick[lb]{36}{42.1}{invis}{9.5pt}{3.1pt} % NA64 
\PlaceClick[lb]{40.5}{49.7}{invis}{10pt}{3.5pt} % NA62 
\PlaceClick[lb]{72}{52}{invis}{20pt}{3.5pt} % BaBar Invis

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% NES & CEnuNS %%%%%%%%%

\PlaceClick[lb]{30.8}{45.5}{CEnuNS}{12pt}{3pt} % CONUS
\PlaceClick[lb]{32.5}{43.5}{NES}{12pt}{3pt} % TEXONO

\PlaceClick[lb]{44}{46.1}{CEnuNS}{17pt}{3pt} % COHERENT

\PlaceClick[lb]{46.8}{43.7}{NES}{11pt}{3pt} % CHARM

==> cnstrntLabelLinks/chargephobicCnstrntLinks.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% NEFF %%%%%%%%%

\PlaceClick[lb]{17}{36.4}{dneff}{11pt}{6pt}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% SN1987A %%%%%%%%%

\PlaceClick[lb]{46}{24}{snCooling}{17pt}{5pt} % SN1987A cooling

\PlaceClick[lb]{48}{20.5}{highEnuSec1}{13pt}{4pt} % High Enu cooling

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% BEAM DUMPS %%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% PRECISION %%%%%%%%%

\PlaceClick[lb]{94}{53.5}{EWP}{9pt}{4pt} % EWP

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% COLLIDER %%%%%%%%%

\PlaceClick[lb]{89.5}{55.2}{LHC}{10pt}{4pt} % LHCb2

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% INVISIBLE %%%%%%%%%

\PlaceClick[lb]{41}{55.3}{invis}{10pt}{3.5pt} % NA62 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% NES & CEnuNS %%%%%%%%%

\PlaceClick[lb]{28}{45.5}{CEnuNS}{14pt}{3pt} % CONUS
\PlaceClick[lb]{51.5}{54}{NES}{15pt}{3pt} % TEXONO

\PlaceClick[lb]{48}{46.5}{CEnuNS}{19pt}{3pt} % COHERENT

\PlaceClick[lb]{69}{53}{NES}{14pt}{3pt} % CHARM



\PlaceClick[lb]{59}{51}{colliderNu}{14pt}{4pt} % DONuT

==> cnstrntLabelLinks/chargephobicFutureCnstrntLinks.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% NEFF %%%%%%%%%

\PlaceClick[lb]{17}{36.4}{dneff}{11pt}{6pt}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% SN1987A %%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% BEAM DUMPS %%%%%%%%%

\PlaceClick[lb]{61}{31.8}{SHiP}{10pt}{4pt} % SHiP

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% PRECISION %%%%%%%%%

\PlaceClick[lb]{56}{48.5}{REDTOP}{5pt}{18pt} % EWP

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% COLLIDER %%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% INVISIBLE %%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% NES & CEnuNS %%%%%%%%%

\PlaceClick[lb]{32.5}{50.5}{COH}{31pt}{4pt} % COH-CryCsI II

\PlaceClick[lb]{60}{52}{colliderNu}{16pt}{4pt} % FASERnu

==> cnstrntLabelLinks/dpCnstrntLinks.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% NEFF %%%%%%%%%

\PlaceClick[lb]{17}{36.4}{dneff}{11pt}{6pt}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% SN1987A %%%%%%%%%

\PlaceClick[lb]{37}{22}{snCooling}{16pt}{6pt} % SN1987A cooling

\PlaceClick[lb]{45.2}{18}{snEM}{10.4pt}{12pt} % Fireball GW
\PlaceClick[lb]{56.5}{21.5}{snEM}{7pt}{7pt} % LESNe

\PlaceClick[lb]{15}{16}{snEM}{24pt}{4pt} % Fireball PVO
\PlaceClick[lb]{16}{12.8}{snEM}{13pt}{4pt} % 511 keV
\PlaceClick[lb]{22}{10.5}{snEM}{9pt}{3pt} % PD (bbn)

\PlaceClick[lb]{45.5}{11.5}{snEM}{18pt}{4pt} % gamma

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% BEAM DUMPS %%%%%%%%%

\PlaceClick[lb]{34}{49}{beamDump}{11pt}{4pt} % NA48/2

\PlaceClick[lb]{29}{45}{beamDump}{9pt}{4pt} % NA64
\PlaceClick[lb]{28.5}{41}{beamDump}{8.5pt}{4.8pt} % E141

\PlaceClick[lb]{37}{40}{beamDump}{10pt}{4pt} % FASER
\PlaceClick[lb]{37.5}{37.2}{beamDump}{10pt}{3.2pt} % Orsay

\PlaceClick[lb]{45.5}{29.5}{beamDump}{10pt}{3.2pt} % LSND
\PlaceClick[lb]{48}{31.5}{beamDump}{8pt}{3.2pt} % E137

\PlaceClick[lb]{54.5}{33.5}{beamDump}{8pt}{4pt} % nuCal

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% PRECISION %%%%%%%%%

\PlaceClick[lb]{15.5}{51.8}{gm2}{10pt}{4pt} % g-2 mu
\PlaceClick[lb]{15.5}{45.5}{gm2}{10pt}{4.5pt} % g-2 e

\PlaceClick[lb]{84.5}{54}{EWP}{9pt}{4pt} % EWP

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%% COLLIDER %%%%%%%%%

\PlaceClick[lb]{52}{51}{KLOE}{8pt}{3.5pt} % KLOE1
\PlaceClick[lb]{54}{46.7}{LHC}{10pt}{3.5pt} % LHCb1
\PlaceClick[lb]{60.5}{48}{KLOE}{10pt}{3.5pt} % KLOE2

\PlaceClick[lb]{78.5}{48.2}{BaBar}{10pt}{3.5pt} % BaBar
\PlaceClick[lb]{90}{49.2}{LHC}{9.5pt}{4pt} % LHCb2








